Compact domains with prescribed convex boundary metrics in quasi-Fuchsian manifolds

We show the existence of a convex compact domain in a quasi-Fuchsian manifold such that the induced metric on its boundary coincides with a prescribed surface metric of curvature $K\geq-1$ in the sense of A. D. Alexandrov.

==> figures/aaa_hyperbolic_manifold/aaa_hyperbolic_manifold.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/aaa_hyperbolic_manifold/aaa_hyperbolic_manifold.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4496,4496)(2554,-4305)
%  METADATA <id>31</id> 
\put(6316,-991){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{S}^{+}_{n}$}%
}}}}
%  METADATA <id>32</id> 
\put(6286,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{S}^{-}_{n}$}%
}}}}
%  METADATA <id>33</id> 
\put(4666,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{M}_{n}$}%
}}}}
%  METADATA <id>34</id> 
\put(2791,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{M}^{\circ}_{n}$}%
}}}}
\end{picture}%


==> figures/aaa_universal_cover/aaa_universal_cover.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/aaa_universal_cover/aaa_universal_cover.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4585,4502)(2751,-6213)
%  METADATA <id>28</id> 
\put(6421,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{H}^3$}%
}}}}
%  METADATA <id>29</id> 
\put(4801,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{\mathcal{M}}_{n}$}%
}}}}
%  METADATA <id>30</id> 
\put(3796,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{\mathcal{S}}^{-}_{n}$}%
}}}}
%  METADATA <id>31</id> 
\put(3736,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{\mathcal{S}}^{+}_{n}$}%
}}}}
%  METADATA <id>32</id> 
\put(7321,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda_{\rho_{n}}$}%
}}}}
\end{picture}%


==> figures/dist_bb_constructing_cyl1_cyl2/dist_bb_constructing_cyl1_cyl2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/dist_bb_constructing_cyl1_cyl2/dist_bb_constructing_cyl1_cyl2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5530,5528)(2251,-6070)
%  METADATA <id>49</id> 
\put(6556,-901){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{H}^3$}%
}}}}
%  METADATA <id>50</id> 
\put(4231,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{P}^{+}_{0}$}%
}}}}
%  METADATA <id>51</id> 
\put(4591,-4531){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{P}^{-}_{0}$}%
}}}}
%  METADATA <id>52</id> 
\put(6121,-2416){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{P}^{+}_{2}$}%
}}}}
%  METADATA <id>53</id> 
\put(5911,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{P}^{-}_{2}$}%
}}}}
%  METADATA <id>54</id> 
\put(3976,-4681){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{P}^{-}_{1}$}%
}}}}
%  METADATA <id>55</id> 
\put(3136,-3106){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{P}^{+}_{1}$}%
}}}}
%  METADATA <id>56</id> 
\put(3031,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tilde{\gamma}_{2})^{-1}.\widetilde{P}^{+}_{0}$}%
}}}}
%  METADATA <id>57</id> 
\put(6451,-3241){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\tilde{\gamma}_{2})^{2}.\widetilde{P}^{+}_{0}$}%
}}}}
\end{picture}%


==> figures/dist_bb_cylinders/dist_bb_cylinders.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/dist_bb_cylinders/dist_bb_cylinders.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6317,5409)(2473,-6673)
%  METADATA <id>54</id> 
\put(8056,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{S}^{+}$}%
}}}}
%  METADATA <id>55</id> 
\put(7981,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{S}^{-}$}%
}}}}
%  METADATA <id>53</id> 
\put(4385,-1473){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{M}^{\circ}$}%
}}}}
%  METADATA <id>56</id> 
\put(7797,-4809){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Cyl_2$}%
}}}}
%  METADATA <id>57</id> 
\put(2956,-4621){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Cyl_1$}%
}}}}
%  METADATA <id>58</id> 
\put(5581,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^{mid}$}%
}}}}
%  METADATA <id>59</id> 
\put(4209,-2292){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c^{+}_{1}$}%
}}}}
%  METADATA <id>60</id> 
\put(4322,-5740){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c^{-}_{1}$}%
}}}}
%  METADATA <id>61</id> 
\put(6661,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c^{+}_{2}$}%
}}}}
%  METADATA <id>62</id> 
\put(6721,-5701){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c^{-}_{2}$}%
}}}}
\end{picture}%


==> figures/dist_bb_flattening/dist_bb_flattening.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/dist_bb_flattening/dist_bb_flattening.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6195,2592)(1427,-2879)
%  METADATA <id>26</id> 
\put(7171,-571){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{H}^2$}%
}}}}
%  METADATA <id>21</id> 
\put(2686,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{R}^{+}$}%
}}}}
%  METADATA <id>22</id> 
\put(2840,-2398){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{Q}^{-}$}%
}}}}
%  METADATA <id>23</id> 
\put(3346,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{Q}^{+}$}%
}}}}
%  METADATA <id>24</id> 
\put(1957,-1645){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{R}^{-}$}%
}}}}
%  METADATA <id>25</id> 
\put(3514,-526){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{H}^3$}%
}}}}
%  METADATA <id>27</id> 
\put(6409,-956){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R^{+}$}%
}}}}
%  METADATA <id>28</id> 
\put(7006,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q^{+}$}%
}}}}
%  METADATA <id>29</id> 
\put(6586,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q^{-}$}%
}}}}
%  METADATA <id>30</id> 
\put(5416,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R^{-}$}%
}}}}
\end{picture}%


==> figures/dist_bb_situations/dist_bb_situation1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/dist_bb_situations/dist_bb_situation1.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3451,3446)(2837,-4403)
%  METADATA <id>10</id> 
\put(6019,-2855){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\chi_{O}$}%
}}}}
%  METADATA <id>11</id> 
\put(3963,-1269){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$\chi_{{P}_{0}}$}%
}}}}
%  METADATA <id>12</id> 
\put(5520,-1674){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$\chi_{{P}_{i}}$}%
}}}}
%  METADATA <id>13</id> 
\put(3712,-2572){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\alpha$}%
}}}}
%  METADATA <id>14</id> 
\put(4166,-2876){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_{0}$}%
}}}}
%  METADATA <id>15</id> 
\put(4995,-2890){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_{i}$}%
}}}}
%  METADATA <id>16</id> 
\put(5731,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{H}^2$}%
}}}}
%  METADATA <id>31</id> 
\put(3716,-1827){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^+_0$}%
}}}}
%  METADATA <id>32</id> 
\put(4868,-1890){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^+_i$}%
}}}}
%  METADATA <id>33</id> 
\put(3412,-3567){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^-_0$}%
}}}}
%  METADATA <id>34</id> 
\put(4662,-3943){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^-_i$}%
}}}}
\end{picture}%


==> figures/dist_bb_situations/dist_bb_situation2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./figures/dist_bb_situations/dist_bb_situation2.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3451,3446)(2837,-4403)
%  METADATA <id>10</id> 
\put(6019,-2855){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\chi_{O}$}%
}}}}
%  METADATA <id>11</id> 
\put(3963,-1269){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$\chi_{{P}_{0}}$}%
}}}}
%  METADATA <id>12</id> 
\put(5520,-1674){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$\chi_{{P}_{i}}$}%
}}}}
%  METADATA <id>13</id> 
\put(3712,-2572){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\alpha$}%
}}}}
%  METADATA <id>14</id> 
\put(4166,-2876){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_{0}$}%
}}}}
%  METADATA <id>15</id> 
\put(4995,-2890){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O_{i}$}%
}}}}
%  METADATA <id>16</id> 
\put(5731,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbb{H}^2$}%
}}}}
%  METADATA <id>31</id> 
\put(5007,-1727){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^+_i$}%
}}}}
%  METADATA <id>32</id> 
\put(3673,-1710){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^+_0$}%
}}}}
%  METADATA <id>33</id> 
\put(3800,-2204){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^-_0$}%
}}}}
%  METADATA <id>34</id> 
\put(4760,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^-_i$}%
}}}}
\end{picture}%

